Complexity and algorithms for injective edge-coloring in graphs

An injective $k$-edge-coloring of a graph $G$ is an assignment of colors, i.e. integers in $\{1, \ldots , k\}$, to the edges of $G$ such that any two edges each incident with one distinct endpoint of a third edge, receive distinct colors. The problem of determining whether such a $k$-coloring exists is called k-INJECTIVE EDGE-COLORING. We show that 3-INJECTIVE EDGE-COLORING is NP-complete, even for triangle-free cubic graphs, planar subcubic graphs of arbitrarily large girth, and planar bipartite subcubic graphs of girth~6. 4-INJECTIVE EDGE-COLORING remains NP-complete for cubic graphs. For any $k\geq 45$, we show that k-INJECTIVE EDGE-COLORING remains NP-complete even for graphs of maximum degree at most $5\sqrt{3k}$. In contrast with these negative results, we show that \InjPbName{k} is linear-time solvable on graphs of bounded treewidth. Moreover, we show that all planar bipartite subcubic graphs of girth at least~16 are injectively $3$-edge-colorable. In addition, any graph of maximum degree at most $\sqrt{k/2}$ is injectively $k$-edge-colorable.

==> 4colors.tex <==
\begin{tikzpicture}
\tikzstyle{n} = [draw, circle, inner sep=0pt, text width=6mm, align=center];


\foreach \i in {0,1,...,8}{
    \node[n] (x\i) at (\i*360/9:2) {$x_{\i}^u$};
    \node[n] (z\i) at ($(9,0)+ (180+\i*360/9:2)$) {$x_{\i}^v$};
}

\foreach \i in {0,3,6}{
    \node[n] (y\i) at (\i*360/9:3.5) {$y_{\i}^u$};
    \node[n] (w\i) at ($(9,0)+ (180+\i*360/9:3.5)$) {$y_{\i}^v$};
    \draw[thick] (x\i) -- (y\i);
    \draw[thick] (z\i) -- (w\i);
}

\draw[thick] (x0) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x8) -- (x0);
\draw[thick] (z0) -- (z1) -- (z2) -- (z3) -- (z4) -- (z5) -- (z6) -- (z7) -- (z8) -- (z0);

\draw[thick] (x1) -- (x8) (x2) -- (x4) (x5) -- (x7) (z1) -- (z8) (z2) -- (z4) (z5) -- (z7);

\node[n] (w) at (4.5,1) {$w_{uv}$};
\node[n] (z) at (4.5,-1) {$z_{uv}$};

\draw[thick] (y0) -- (w) -- (w0) -- (z) -- (y0);
\draw[thick] (w)  -- (z);

%\myedge[\EdgeUn]{(u1)}{(w1)}{1}


\end{tikzpicture}

==> cubic-3colors-fig.tex <==
\begin{tikzpicture}
\tikzstyle{n} = [draw, circle, inner sep=0pt, text width=6mm, align=center];

\node at (0,-5.5) {(a) Edge gadget $E_{uv}$ with an injective $3$-edge-coloring.};
\node at (11,-5.5) {(b) Connecting three copies of $E_{uv}$ in the construction};
\node at (11,-6) {of $G''$, along with an injective $3$-edge-coloring.};


  \begin{scope}[rotate=90,xshift=3cm]
\foreach \i in {1}{
    \node[n] (f\i) at (\i*360/3 +360/6:1.5) {$f_{uv}$}; 
    \node[n] (e\i) at (\i*360/3 +360/6+360/12:2.5) {$e_{uv}$}; 
    \node[n] (d\i) at (\i*360/3 +360/6-360/12:2.5) {$d_{uv}$}; 
    \node[n] (c\i) at (\i*360/3 +360/6:3) {$c_{uv}$}; 
    \node[n] (b\i) at (\i*360/3 +360/6+360/18:4) {$b_{uv}$}; 
    \node[n] (a\i) at (\i*360/3 +360/6-360/18:4) {$a_{uv}$}; 
    \node[n] (z\i) at (\i*360/3 +360/6:4.5) {$z_{uv}$}; 
    \node[n] (w\i) at (\i*360/3 +360/6:6) {$w_{uv}$}; 
    \node[n] (u\i) at (\i*360/3 +360/6+360/18:6) {$u$}; 
    \node[n] (v\i) at (\i*360/3 +360/6-360/18:6) {$v$}; 
    }

\myedge[\EdgeUn]{(u1)}{(w1)}{1}
\myedge[\EdgeUn]{(v1)}{(w1)}{1}
\myedge[\EdgeUn]{(z1)}{(w1)}{1}

\myedge[\EdgeUn]{(f1)}{(d1)}{1}
\myedge[\EdgeUn]{(f1)}{(e1)}{1}
\myedge[\EdgeUn]{(f1)}{(c1)}{1}

\myedge[\EdgeDeux]{(b1)}{(z1)}{2}
\myedge[\EdgeDeux]{(b1)}{(c1)}{2}
\myedge[\EdgeDeux]{(b1)}{(e1)}{2}

\myedge[\EdgeTrois]{(a1)}{(z1)}{3}
\myedge[\EdgeTrois]{(a1)}{(c1)}{3}
\myedge[\EdgeTrois]{(a1)}{(d1)}{3}

\end{scope}



  \begin{scope}[xshift=11cm,rotate=30]
\node[n] (r) at (0,0) {$r_{uv}$};

\node[n] (s) at (0:1.5) {$s_{uv}$};
\node[n] (p) at (360/3:1.5) {$p_{uv}$};
\node[n] (q) at (2*360/3:1.5) {$q_{uv}$};

\foreach \i in {1,2,3}{
    \node[n] (f\i) at (\i*360/3 +360/6:1.5) {$f_{uv}^{\i}$}; 
    \node[n] (e\i) at (\i*360/3 +360/6+360/12:2.5) {$e_{uv}^{\i}$}; 
    \node[n] (d\i) at (\i*360/3 +360/6-360/12:2.5) {$d_{uv}^{\i}$}; 
    \node[n] (c\i) at (\i*360/3 +360/6:3) {$c_{uv}^{\i}$}; 
    \node[n] (b\i) at (\i*360/3 +360/6+360/18:4) {$b_{uv}^{\i}$}; 
    \node[n] (a\i) at (\i*360/3 +360/6-360/18:4) {$a_{uv}^{\i}$}; 
    \node[n] (z\i) at (\i*360/3 +360/6:4.5) {$z_{uv}^{\i}$}; 
    \node[n] (w\i) at (\i*360/3 +360/6:6) {$w_{uv}^{\i}$}; 
    \node[n] (u\i) at (\i*360/3 +360/6+360/18:6) {$u^{\i}$}; 
    \node[n] (v\i) at (\i*360/3 +360/6-360/18:6) {$v^{\i}$}; 
}

%%% G1
\myedge[\EdgeUn]{(u1)}{(w1)}{1}
\myedge[\EdgeUn]{(v1)}{(w1)}{1}
\myedge[\EdgeUn]{(z1)}{(w1)}{1}

\myedge[\EdgeUn]{(f1)}{(d1)}{1}
\myedge[\EdgeUn]{(f1)}{(e1)}{1}
\myedge[\EdgeUn]{(f1)}{(c1)}{1}

\myedge[\EdgeDeux]{(b1)}{(z1)}{2}
\myedge[\EdgeDeux]{(b1)}{(c1)}{2}
\myedge[\EdgeDeux]{(b1)}{(e1)}{2}

\myedge[\EdgeTrois]{(a1)}{(z1)}{3}
\myedge[\EdgeTrois]{(a1)}{(c1)}{3}
\myedge[\EdgeTrois]{(a1)}{(d1)}{3}

%%% G2

\myedge[\EdgeDeux]{(u2)}{(w2)}{2}
\myedge[\EdgeDeux]{(v2)}{(w2)}{2}
\myedge[\EdgeDeux]{(z2)}{(w2)}{2}

\myedge[\EdgeDeux]{(f2)}{(d2)}{2}
\myedge[\EdgeDeux]{(f2)}{(e2)}{2}
\myedge[\EdgeDeux]{(f2)}{(c2)}{2}

\myedge[\EdgeUn]{(a2)}{(z2)}{1}
\myedge[\EdgeUn]{(a2)}{(c2)}{1}
\myedge[\EdgeUn]{(a2)}{(d2)}{1}

\myedge[\EdgeTrois]{(b2)}{(z2)}{3}
\myedge[\EdgeTrois]{(b2)}{(c2)}{3}
\myedge[\EdgeTrois]{(b2)}{(e2)}{3}


%%% G3

\myedge[\EdgeTrois]{(u3)}{(w3)}{3}
\myedge[\EdgeTrois]{(v3)}{(w3)}{3}
\myedge[\EdgeTrois]{(z3)}{(w3)}{3}

\myedge[\EdgeTrois]{(f3)}{(d3)}{3}
\myedge[\EdgeTrois]{(f3)}{(e3)}{3}
\myedge[\EdgeTrois]{(f3)}{(c3)}{3}

\myedge[\EdgeDeux]{(a3)}{(z3)}{2}
\myedge[\EdgeDeux]{(a3)}{(c3)}{2}
\myedge[\EdgeDeux]{(a3)}{(d3)}{2}

\myedge[\EdgeUn]{(b3)}{(z3)}{1}
\myedge[\EdgeUn]{(b3)}{(c3)}{1}
\myedge[\EdgeUn]{(b3)}{(e3)}{1}

%%% Center
\myedge[\EdgeTrois]{(q)}{(d2)}{3}
\myedge[\EdgeTrois]{(q)}{(e1)}{3}
\myedge[\EdgeTrois]{(q)}{(r)}{3}

\myedge[\EdgeDeux]{(p)}{(d1)}{2}
\myedge[\EdgeDeux]{(p)}{(e3)}{2}
\myedge[\EdgeDeux]{(p)}{(r)}{2}

\myedge[\EdgeUn]{(s)}{(d3)}{1}
\myedge[\EdgeUn]{(s)}{(e2)}{1}
\myedge[\EdgeUn]{(s)}{(r)}{1}
\end{scope}
\end{tikzpicture}

==> cubic-planar-3colors-fig.tex <==
\begin{tikzpicture}
\tikzstyle{n} = [draw, circle, inner sep=0pt, text width=6mm, align=center];
%\node[n] (r) at (0,0) {$r_{uv}$};

%\node[n] (s) at (0:1.5) {$s_{uv}$};
%\node[n] (p) at (360/3:1.5) {$p_{uv}$};
%\node[n] (q) at (2*360/3:1.5) {$q_{uv}$};

\foreach \i in {1,...,9}{
    \node[n] (x\i) at (\i*360/9-360/9:2) {$x_{\i}^{u}$}; 
    \node[n] (y\i) at (\i*360/9-360/9:3.5) {$y_{\i}^{u}$}; 
    %\node[n] (d\i) at (\i*360/3 +360/6-360/12:2.5) {$d_{uv}^{\i}$}; 
    %\node[n] (c\i) at (\i*360/3 +360/6:3) {$c_{uv}^{\i}$}; 
    %\node[n] (b\i) at (\i*360/3 +360/6+360/18:4) {$b_{uv}^{\i}$}; 
    %\node[n] (a\i) at (\i*360/3 +360/6-360/18:4) {$a_{uv}^{\i}$}; 
    %\node[n] (z\i) at (\i*360/3 +360/6:4.5) {$z_{uv}^{\i}$}; 
    %\node[n] (w\i) at (\i*360/3 +360/6:6) {$w_{uv}^{\i}$}; 
    %\node[n] (u\i) at (\i*360/3 +360/6+360/18:6) {$u^{\i}$}; 
    %\node[n] (v\i) at (\i*360/3 +360/6-360/18:6) {$v^{\i}$}; 
}

\myedge[\EdgeUn]{(x1)}{(x2)}{1}
\myedge[\EdgeUn]{(x1)}{(y1)}{1}

\myedge[\EdgeDeux]{(x2)}{(x3)}{2}
\myedge[\EdgeDeux]{(x2)}{(y2)}{2}

\myedge[\EdgeTrois]{(x3)}{(x4)}{3}
\myedge[\EdgeTrois]{(x3)}{(y3)}{3}

\myedge[\EdgeUn]{(x4)}{(x5)}{1}
\myedge[\EdgeUn]{(x4)}{(y4)}{1}

\myedge[\EdgeDeux]{(x5)}{(x6)}{2}
\myedge[\EdgeDeux]{(x5)}{(y5)}{2}

\myedge[\EdgeTrois]{(x6)}{(x7)}{3}
\myedge[\EdgeTrois]{(x6)}{(y6)}{3}

\myedge[\EdgeUn]{(x7)}{(x8)}{1}
\myedge[\EdgeUn]{(x7)}{(y7)}{1}

\myedge[\EdgeDeux]{(x8)}{(x9)}{2}
\myedge[\EdgeDeux]{(x8)}{(y8)}{2}

\myedge[\EdgeTrois]{(x9)}{(x1)}{3}
\myedge[\EdgeTrois]{(x9)}{(y9)}{3}

\node[n] (w) at (4.5,1) {$w^u$};
\node[n] (z) at (4.5,-1) {$z^u$};

\foreach \l/\c in {a/3, b/2, c/-2, d/-3}{
    \foreach \i in {1, ...,4}{
        \node[n] (\l\i) at (5+1.5*\i,\c) {$\l_\i^u$};
    }
}

\node[n] (alpha) at (5+1.5*5,3) {$\alpha^u$};
\node[n] (beta) at (5+1.5*5,2) {$\beta^u$};
\node[n] (gamma) at (5+1.5*5,-2) {$\gamma^u$};
\node[n] (delta) at (5+1.5*5,-3) {$\delta^u$};

\foreach \l/\c in {a/4.5, b/0.5, c/-0.5, d/-4.5}{
    \foreach \i in {1, ...,3}{
        \node[n] (\l\i') at (5+1.5*\i,\c) {$\l_\i'^u$};
    }
}

\Deux{(y1)}{(w)}
\Deux{(y1)}{(z)}
\Trois{(w)}{(a1)}
\Trois{(w)}{(b1)}
\Trois{(z)}{(c1)}
\Trois{(z)}{(d1)}

\foreach \l in {a, b, c, d}{
   \Un{(\l1)}{(\l2)}
   \Un{(\l1)}{(\l1')}
   
   \Deux{(\l2)}{(\l3)}
   \Deux{(\l2)}{(\l2')}
   
   \Trois{(\l3)}{(\l4)}
   \Trois{(\l3)}{(\l3')}
}
\Un{(a4)}{(alpha)}
\Un{(b4)}{(beta)}
\Un{(c4)}{(gamma)}
\Un{(d4)}{(delta)}
\end{tikzpicture}

==> delta.tex <==
\begin{tikzpicture}
\tikzstyle{n} = [draw, circle, inner sep=0pt, text width=8mm, align=center];


\node[n] (e) at (0,0) {$e^{uv}$};

\node[n] (x1) at (-1,2.5) {$x^{uv}_1$};
\node[n] (x2) at (0,2.5) {$x^{uv}_2$};
\node (xdots) at (1,2.5) {$\cdots$};
\node[n] (x3) at (2,2.5) {$x^{uv}_{p-3}$};

\node[n] (a) at (-0.5,5) {$a^{uv}$};
\node[n] (b) at (1.5,5) {$b^{uv}$};
\node[n] (c) at (4,3.5) {$c^{uv}$};
\node[n] (d) at (-3,3.5) {$d^{uv}$};

\node[n] (y1) at (-5,5) {$y^{uv}_1$};
\node[n] (y2) at (-5,4) {$y^{uv}_2$};
\node (ydots) at (-5,3.1) {$\vdots$};
\node[n] (yr) at (-5,2) {$y^{uv}_{r}$};

\node[n] (s1) at (190:2) {$s^{uv}_1$};
\node[n] (s2) at (230:2) {$s^{uv}_2$};
\node (sdots) at (260:2) {$\cdots$};
\node[n] (sl) at (290:2) {$s^{uv}_{\ell}$};
\node (sdots2) at (315:2) {$\cdots$};
\node[n] (s2l) at (340:2) {$s^{uv}_{2\ell}$};

%\draw[thick] (e) edge (s1) edge (s2) edge (sl) edge (s2l);
\Un{(e)}{(s1)}
\Un{(e)}{(s2)}
\Un{(e)}{(sl)}
\Un{(e)}{(s2l)}
\draw[thick] (e) edge (x1) edge (x2) edge (x3);
\draw[thick] (e) edge[bend right] (c) edge[bend left] (d);

%\draw[thick] (d) edge (y1) edge (y2) edge (yr);

\draw[thick] (d) edge (-1.75,5) edge (-1.75,4) edge (-1.75,2);
\draw[thick] (d) edge (-4.25,5) edge (-4.25,4) edge (-4.25,2);

\draw[thick] (c) edge (2.75,5) edge (2.75,4) edge (2.75,2);

\Un{(a)}{(b)}

% clique y
\draw[line width=2pt] (-5.75,5.75) -- (-4.25,5.75) -- (-4.25,1.25) -- (-5.75,1.25) -- cycle;

% clique principale
\draw[line width=2pt] (-1.75,5.75) -- (2.75,5.75) -- (2.75,1.75) -- (-1.75,1.75) -- cycle;

\end{tikzpicture}

==> planar-bipartite-3colors-fig.tex <==
\begin{tikzpicture}[scale=0.75]
\tikzstyle{n} = [draw, circle, inner sep=0pt, text width=7mm, align=center];
\node[n] (x) at (0,0) {$x_{3,1}^u$};

%\node[n] (s) at (0:1.5) {$s_{uv}$};
%\node[n] (p) at (360/3:1.5) {$p_{uv}$};
%\node[n] (q) at (2*360/3:1.5) {$q_{uv}$};

%\foreach \i in {1,...,6}{
%    \node[n] (x\i) at (\i*360/6:4) {}; 
%}



\node[n] (x1) at (60:4) {$x_{1,1}^u$};
\node[n] (x2) at (120:4) {$x_{14,1}^u$};
\node[n] (x3) at (180:4) {$x_{4,1}^u$};
\node[n] (x4) at (240:4) {$x_{24,1}^u$};
\node[n] (x5) at (300:4) {$x_{2,1}^u$};
\node[n] (x6) at (0:4) {$x_{12,1}^u$};

\node[n] (y1) at (60:2) {$x_{13,1}^u$};
\node[n] (y3) at (180:2) {$x_{34,1}^u$};
\node[n] (y5) at (300:2) {$x_{23,1}^u$};

\node[n] (w1) at (120:2) {$y_{13,1}^u$};
\node[n] (w3) at (240:2) {$y_{34,1}^u$};
\node[n] (w5) at (0:2) {$y_{23,1}^u$};

\node[n] (z2) at (120:6) {$y_{14,1}^u$};
\node[n] (z4) at (240:6) {$y_{24,1}^u$};

\node[n] (x7) at (0:6) {$y_{12,1}^u$};
\node[n] (x8) at (0:8) {$y_{12,2}^u$};

\Un{(x1)}{(x6)}
\Un{(x5)}{(x6)}
\Un{(x7)}{(x6)}

\Un{(y3)}{(x3)}
\Un{(y3)}{(w3)}
\Un{(y3)}{(x)}

\Deux{(x2)}{(x1)}
\Deux{(x2)}{(x3)}
\Deux{(x2)}{(z2)}

\Deux{(y5)}{(x5)}
\Deux{(y5)}{(w5)}
\Deux{(y5)}{(x)}

\Trois{(x4)}{(x5)}
\Trois{(x4)}{(x3)}
\Trois{(x4)}{(z4)}

\Trois{(y1)}{(x1)}
\Trois{(y1)}{(w1)}
\Trois{(y1)}{(x)}

\Trois{(x7)}{(x8)}

%%%%%changer l originie du repère en y pour faire un copier-coller de tout ce qui se trouve au-dessus


\node[n] (y) at ($(x) + (0:14)$) {$x_{3,2}^u$};

\node[n] (x'1) at ($(y) - (60:4)$) {$x_{1,2}^u$};
\node[n] (x'2) at ($(y) - (120:4)$) {$x_{14,2}^u$};
\node[n] (x'3) at ($(y) - (180:4)$) {$x_{4,2}^u$};
\node[n] (x'4) at ($(y) - (240:4)$) {$x_{24,2}^u$};
\node[n] (x'5) at ($(y) - (300:4)$) {$x_{2,2}^u$};
\node[n] (x'6) at ($(y) - (0:4)$) {$x_{12,2}^u$};

\node[n] (y'1) at ($(y) - (60:2)$) {$x_{13,2}^u$};
\node[n] (y'3) at ($(y) - (180:2)$) {$x_{34,2}^u$};
\node[n] (y'5) at ($(y) - (300:2)$) {$x_{23,2}^u$};


\node[n] (w'1) at ($(y) - (120:2)$) {$y_{13,2}^u$};
\node[n] (w'3) at ($(y) - (240:2)$) {$y_{34,2}^u$};
\node[n] (w'5) at ($(y) - (0:2)$) {$y_{23,2}^u$};

\node[n] (z'2) at ($(y) - (120:6)$) {$y_{14,2}^u$};
\node[n] (z'4) at ($(y) - (240:6)$) {$y_{24,2}^u$};
\node[n] (x'7) at ($(x7) + (270:2)$) {$y_1^u$};


\node[n] (y'7) at ($(x'7) + (240:2)$) {$w^u$};
\node[n] (y'8) at ($(x'7) + (300:2)$) {$z^u$};
\node (dots) at ($(x'7) + (-90:2.5)$) {$\vdots$};

\Deux{(x'1)}{(x'6)}
\Deux{(x'5)}{(x'6)}
\Deux{(x8)}{(x'6)}

\Deux{(y'3)}{(x'3)}
\Deux{(y'3)}{(w'3)}
\Deux{(y'3)}{(y)}

\Trois{(x'2)}{(x'1)}
\Trois{(x'2)}{(x'3)}
\Trois{(x'2)}{(z'2)}

\Trois{(y'5)}{(x'5)}
\Trois{(y'5)}{(w'5)}
\Trois{(y'5)}{(y)}

\Un{(x'4)}{(x'5)}
\Un{(x'4)}{(x'3)}
\Un{(x'4)}{(z'4)}

\Un{(y'1)}{(x'1)}
\Un{(y'1)}{(w'1)}
\Un{(y'1)}{(y)}

\Trois{(x7)}{(x'7)}
\Deux{(x'7)}{(y'7)}
\Deux{(x'7)}{(y'8)}

\end{tikzpicture}
